D-Branes on Toric Calabi-Yau Varieties

We analyze B-type D-branes on noncompact toric Calabi--Yau spaces. A general program is presented to find a set of tilting line bundles that yields the associated quiver and its relations. In many cases, this set remains fixed as one moves between phases in the K\"ahler moduli space. This gives a particularly simple picture of how the derived category remains invariant across all phases. The combinatorial problems involving local cohomology used to determine the tilting set are also related to questions of Pi-stability as one moves between phases. As a result, in some cases precisely those line bundles in the tilting set remain stable over the whole moduli space in some sense.

==> (inline-ps-0) <==
 0 0 moveto
 7.222 -9.765 10.597 -13.815 13.500 -16.200 curveto
18.157 -20.026 25.582 -24.076 43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
 7.222 -9.765 10.597 -13.815 13.500 -16.200 curveto
18.157 -20.026 25.582 -24.076 43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
 7.222 -9.765 10.597 -13.815 13.500 -16.200 curveto
18.157 -20.026 25.582 -24.076 43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
-7.222 -9.765 -10.597 -13.815 -13.500 -16.200 curveto
-18.157 -20.026 -25.582 -24.076 -43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
-7.222 -9.765 -10.597 -13.815 -13.500 -16.200 curveto
-18.157 -20.026 -25.582 -24.076 -43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
-7.222 -9.765 -10.597 -13.815 -13.500 -16.200 curveto
-18.157 -20.026 -25.582 -24.076 -43.200 -32.400 curveto
 0.600 setlinewidth stroke

==> (inline-ps-6) <==
[3] 0 setdash 0 0 moveto
-3.540  0.160 -5.070  0.322 -6.120  0.648 curveto
-8.562  1.406 -13.510  4.360 -15.552  5.760 curveto
-21.789 10.036 -34.914 22.044 -40.500 27.000 curveto
-65.420 49.111 -101.195 82.186 -183.600 159.300 curveto
 0.600 setlinewidth stroke

==> (inline-ps-7) <==
[3] 0 setdash 0 0 moveto
-3.540  0.160 -5.070  0.322 -6.120  0.648 curveto
-8.562  1.406 -13.510  4.360 -15.552  5.760 curveto
-21.789 10.036 -34.914 22.044 -40.500 27.000 curveto
-65.420 49.111 -101.195 82.186 -183.600 159.300 curveto
 0.600 setlinewidth stroke

==> (inline-ps-8) <==
[3] 0 setdash 0 0 moveto
 3.540  0.160  5.070  0.322  6.120  0.648 curveto
 8.562  1.406 13.510  4.360 15.552  5.760 curveto
21.789 10.036 34.914 22.044 40.500 27.000 curveto
65.420 49.111 101.195 82.186 183.600 159.300 curveto
 0.600 setlinewidth stroke

==> (inline-ps-9) <==
[3] 0 setdash 0 0 moveto
 3.540  0.160  5.070  0.322  6.120  0.648 curveto
 8.562  1.406 13.510  4.360 15.552  5.760 curveto
21.789 10.036 34.930 22.023 40.500 27.000 curveto
54.644 39.639 74.876 58.611 121.428 102.888 curveto
 0.600 setlinewidth stroke

==> (inline-ps-10) <==
[3] 0 setdash 0 0 moveto
 3.540  0.160  5.070  0.322  6.120  0.648 curveto
 8.562  1.406 13.510  4.360 15.552  5.760 curveto
21.789 10.036 34.914 22.044 40.500 27.000 curveto
65.420 49.111 101.195 82.186 183.600 159.300 curveto
 0.600 setlinewidth stroke

==> (inline-ps-11) <==
[3] 0 setdash 0 0 moveto
-3.540  0.160 -5.070  0.322 -6.120  0.648 curveto
-8.562  1.406 -13.510  4.360 -15.552  5.760 curveto
-21.789 10.036 -34.922 22.033 -40.500 27.000 curveto
-54.159 39.163 -73.734 57.388 -118.800 99.900 curveto
 0.600 setlinewidth stroke

==> (inline-ps-12) <==
[2] 0 setdash  0 0 moveto
11.845 -22.578 16.345 -32.703 18.000 -40.500 curveto
20.352 -51.583 18.384 -76.976 18.000 -87.750 curveto
17.486 -102.151 16.816 -136.323 13.500 -150.750 curveto
10.956 -161.821  3.948 -186.322 -4.500 -195.750 curveto
-9.500 -201.330 -17.938 -205.830 -38.250 -213.750 curveto
 0.500 setlinewidth stroke 
[] 0 setdash -38.250 -213.750 moveto -30 -213.750 lineto stroke 
-38.250 -213.750 moveto 6.07 5.58 rlineto stroke

==> (inline-ps-13) <==
 0 0 moveto
 2.983  1.099  4.236  1.699  5.010  2.400 curveto
 6.138  3.422  7.672  6.223  8.160  7.590 curveto
 8.520  8.598  8.730 10.075  9.000 13.500 curveto
 0.500 setlinewidth stroke
